The Formation and Evolution of Planetary Systems: Placing Our Solar System in Context with Spitzer

We provide an overview of the Spitzer Legacy Program ``Formation and Evolution of Planetary Systems" (FEPS) which was proposed in 2000, begun in 2001, and executed aboard the Spitzer Space Telescope between 2003 and 2006. This program exploits the sensitivity of Spitzer to carry out mid-infrared spectrophotometric observations of solar-type stars. With a sample of ~ 328 stars ranging in age from ~ 3 Myr to ~ 3 Gyr, we trace the evolution of circumstellar gas and dust from primordial planet-building stages in young circumstellar disks through to older collisionally generated debris disks. When completed, our program will help define the time scales over which terrestrial and gas giant planets are built, constrain the frequency of planetesimal collisions as a function of time, and establish the diversity of mature planetary architectures. In addition to the observational program, we have coordinated a concomitant theoretical effort aimed at understanding the dynamics of circumstellar dust with and without the effects of embedded planets, dust spectral energy distributions, and atomic and molecular gas line emission. Together with the observations, these efforts will provide astronomical context for understanding whether our Solar System - and its habitable planet - is a common or a rare circumstance. Additional information about the FEPS project can be found on the team website: feps.as.arizona.edu

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

